MOLT: A Hugging Face-Native, Minimal, and Scalable Framework for Agentic Reinforcement Learning

Agentic reinforcement learning (RL) research iterates quickly on agents, rewards, and learning algorithms, while policies have grown to hundreds of billions of parameters and beyond. Existing open frameworks force a choice: those that are easy to modify do not scale to the largest models, and those that scale rely on Megatron, which needs dedicated bridge code for every model family and several times more framework code. We present MOLT, an open-source framework built for research that is Hugging Face-native, minimal, and scalable. Its code is easy to modify: the entire RL path is approximately 9.2K lines of Python with one training backend and one rollout engine, so a researcher or an AI coding agent can read it in full and edit the code that actually runs. A Hugging Face checkpoint is loaded directly into a PyTorch FSDP2 trainer with tensor, expert, and context parallelism, so a new model family needs no bridge, and the same code scales from a 4B model to a 753B one. Existing OpenAI- and Anthropic-SDK agents are trained by redirecting their client, with automatic handling of agents that rewrite their own context; training is fully asynchronous; and trajectory data stay in a distributed object store. With MOLT, a 30B mixture-of-experts tool agent trains stably for 1,464 asynchronous updates, a visual computer-use agent improves on OSWorld, asynchronous training is 2.40 times faster than synchronous training, and pipeline throughput reaches 92% of a Megatron-based stack. Its trainer, NeMo AutoModel, trains models of one to 2.8 trillion parameters.

==> figures/fig_learning.tex <==
% Figure: accuracy of the Qwen3-30B-A3B tool agent over 1,464 asynchronous updates.
% Data: assets/molt_30b_convergence.csv (29 evaluations, mean avg@4 over AMC23, Minerva, AIME2025).
% \learnw is the width of the plot area in cm; \learntitle is the bold title above it.
\providecommand{\learnw}{6.6}
\providecommand{\learntitle}{Qwen3-30B-A3B tool agent}
\begin{tikzpicture}[x=1cm,y=1cm]
\node[fhead,anchor=south west] at (-0.45,3.22) {\learntitle};
\node[ftiny,anchor=south west,text=mInkB] at (-0.45,2.92) {mean avg@4 accuracy (\%) on AMC23, Minerva, and AIME2025};
\foreach \v/\y in {40/0,50/0.8333,60/1.6667,70/2.5} {
  \draw[mLine,line width=0.4pt] (0,\y) -- (\learnw,\y);
  \node[ftiny,anchor=east,text=mInkB] at (-0.1,\y) {\v};
}
\foreach \u/\f in {0/0,500/0.33333,{1,000}/0.66667,{1,500}/1} {
  \node[ftiny,anchor=north,text=mInkB] at ({\f*\learnw},-0.1) {\u};
}
\node[ftiny,anchor=north,text=mInkB] at ({0.5*\learnw},-0.42) {policy updates};
\draw[mGreen,line width=1.2pt,line join=round,line cap=round] ({0.03333*\learnw},0.5321) -- ({0.06667*\learnw},1.1552) -- ({0.10000*\learnw},1.1566) -- ({0.13333*\learnw},1.0018) -- ({0.16667*\learnw},1.3300) -- ({0.20000*\learnw},1.5928) -- ({0.23333*\learnw},1.5370) -- ({0.26667*\learnw},1.8345) -- ({0.30000*\learnw},1.6525) -- ({0.33333*\learnw},2.0535) -- ({0.36667*\learnw},1.9907) -- ({0.40000*\learnw},1.9906) -- ({0.43333*\learnw},1.7965) -- ({0.46667*\learnw},1.9439) -- ({0.50000*\learnw},1.9133) -- ({0.53333*\learnw},1.9781) -- ({0.56667*\learnw},1.9848) -- ({0.60000*\learnw},2.0650) -- ({0.63333*\learnw},1.7899) -- ({0.66667*\learnw},2.0544) -- ({0.70000*\learnw},2.0685) -- ({0.73333*\learnw},1.9785) -- ({0.76667*\learnw},2.0872) -- ({0.80000*\learnw},2.1075) -- ({0.83333*\learnw},2.1628) -- ({0.86667*\learnw},2.1679) -- ({0.90000*\learnw},2.1167) -- ({0.93333*\learnw},2.2363) -- ({0.96667*\learnw},2.1964);
\fill[mGreen] ({0.03333*\learnw},0.5321) circle[radius=0.06];
\fill[mGreen] ({0.96667*\learnw},2.1964) circle[radius=0.06];
\node[fnote,anchor=west,text=mInk,font=\figsize{6.6}{7.6}\bfseries] at ({0.03333*\learnw+0.13},0.5121) {46.38\%};
\node[ftiny,anchor=west,text=mInkB] at ({0.03333*\learnw+0.13},0.2621) {first evaluation, update 50};
\node[anchor=south east,fill=white,inner xsep=1.5pt,inner ysep=1pt,font=\figsize{7.6}{9}\bfseries,text=mInk] (lastv) at ({0.96667*\learnw+0.08},2.2964) {66.36\%};
\node[ftiny,anchor=east,fill=white,inner xsep=2pt,inner ysep=1pt,text=mInkB] at (lastv.west) {update 1,450};
\end{tikzpicture}


==> figures/fig_loop.tex <==
% Figure: Molt in one loop. Top: the three kinds of processes inside the Ray runtime and the six
% stages of a training step. Bottom: the underlying libraries and the forms of parallelism.
% Natural width 16 cm.
\begin{tikzpicture}[x=1cm,y=1cm]
% ======================= the Ray runtime =======================
\draw[mLine,line width=0.7pt,rounded corners=8pt] (0,0) rectangle (16,-3.72);
\node[frole,anchor=west,fill=white,inner xsep=5pt,inner ysep=0pt] at (0.42,0) {\figrole{RAY RUNTIME, FULLY ASYNCHRONOUS}};
% four cards: x = 0.3, 5.15, 9.25, 13.1; width 2.6; top -0.42; height 2.42
\def\cw{2.6}\def\ch{2.42}\def\ct{-0.42}
\foreach \x/\role/\title/\desc in {
  0.3/ROLLOUT/vLLM engines/{Generate tokens for the agents, behind the vLLM router.},
  9.25/RAY/Queue/{Buffers finished trajectories; its depth bounds policy lag.},
  13.1/TRAINING/Trainer/{Updates the policy with NeMo AutoModel and FSDP2.}} {
  \fill[fcard] (\x,\ct) rectangle ++(\cw,-\ch);
  \node[frole] at (\x+0.23,\ct-0.23) {\figrole{\role}};
  \node[ftitle] at (\x+0.23,\ct-0.5) {\title};
  \node[fdesc,text width=2.14cm] at (\x+0.23,\ct-0.96) {\desc};
}
% the agent card carries stage 3 in its description
\fill[fcard] (5.15,\ct) rectangle ++(\cw,-\ch);
\node[frole] at (5.38,\ct-0.23) {\figrole{AGENT PROGRAM}};
\node[ftitle] at (5.38,\ct-0.5) {Agent workers};
\node[fdesc,text width=2.14cm] at (5.38,\ct-0.96) {\hspace*{3.6mm}Call tools and the model in turn, then return a reward.};
\node[fbadge] at (5.52,\ct-1.075) {3};
% stages 1 and 2: the request and the tokens pass through the capture server
\draw[fflow] (5.08,-1.4) -- (2.97,-1.4);
\draw[fflow] (2.97,-1.94) -- (5.08,-1.94);
\node[draw=mLine,line width=0.6pt,fill=white,rounded corners=4pt,minimum width=1.22cm,minimum height=0.92cm,
      inner sep=0pt,align=center,font=\figsize{6.2}{7.2},text=mInk] at (4.025,-1.67) {capture\\server};
\node[fbadge] (b1) at (3.49,-1.04) {1};
\node[fnote,anchor=west] at ([xshift=2.2pt]b1.east) {request};
\node[fbadge] (b2) at (3.22,-2.35) {2};
\node[fnote,anchor=north west,align=left] at ([xshift=2.2pt,yshift=3.1pt]b2.east) {tokens +\\log-probs};
% stages 4 and 5
\draw[fflow] (7.83,-1.67) -- (9.17,-1.67);
\node[fbadge] (b4) at (7.95,-1.38) {4};
\node[fnote,anchor=west] at ([xshift=2.2pt]b4.east) {trajectory};
\draw[fflow] (11.93,-1.67) -- (13.02,-1.67);
\node[fbadge] (b5) at (12.13,-1.38) {5};
\node[fnote,anchor=west] at ([xshift=2.2pt]b5.east) {batch};
% stage 6: weight refit, back to the engines
\draw[fdash,rounded corners=7pt] (14.4,\ct-\ch-0.05) -- (14.4,-3.3) -- (1.6,-3.3) -- (1.6,\ct-\ch-0.12);
\draw[fflow] (1.6,\ct-\ch-0.3) -- (1.6,\ct-\ch-0.06);
\node[fill=white,inner xsep=6pt,inner ysep=1pt] at (8,-3.3)
  {\tikz[baseline=-0.6ex]{\node[fbadge]{6};}\hspace{2.6pt}{\figsize{6.2}{7.4}\color{mInkB}weight refit: the new weights are copied back into the engines}};

% ======================= infrastructure and parallelism =======================
\def\py{-4.3}% top of the panels
\node[frole,anchor=south west] at (0,\py+0.1) {\figrole{INFRASTRUCTURE AND PARALLELISM}};
\def\pw{3.85}\def\ph{2.3}
% underlying libraries, used unmodified
\fill[fcard] (0,\py) rectangle ++(\pw,-\ph);
\node[fnote,anchor=north west] at (0.25,\py-0.25) {used unmodified};
\node[fhead] at (0.25,\py-0.53) {Underlying libraries};
\foreach \dy/\name/\what in {1.07/Ray/{queues, object store},1.39/vLLM/{rollout engines},1.71/NeMo AutoModel/{trainer},2.03/PyTorch FSDP2/{sharding}} {
  \fill[mArrow] (0.3,\py-\dy) circle[radius=0.035];
  \node[anchor=west,inner sep=0pt,font=\figsize{6.6}{7.6}\bfseries,text=mInk] (nm) at (0.44,\py-\dy) {\name};
  \node[fnote,anchor=base west] at ([xshift=3.5pt]nm.base east) {\what};
}
% three forms of parallelism, one flag each; colors stand for four GPUs
\foreach \x/\flag/\title/\cap in {
  4.05/{-{}-fsdp.tp\_size}/Tensor parallelism/{one weight matrix, split},
  8.1/{-{}-fsdp.ep\_size}/Expert parallelism/{tokens, routed to their experts},
  12.15/{-{}-fsdp.cp\_size}/Context parallelism/{one long sequence, split}} {
  \fill[fcard] (\x,\py) rectangle ++(\pw,-\ph);
  \node[fmono] at (\x+0.25,\py-0.25) {\flag};
  \node[fhead] at (\x+0.25,\py-0.53) {\title};
  \node[ftiny,anchor=north west,text=mInkB] at (\x+0.25,\py-0.92) {\cap};
  \foreach \i in {0,1,2,3} {
    \node[ftiny,anchor=north,text=mInkB] at (\x+0.25+0.34+\i*0.78,\py-1.92) {GPU \i};
  }
}
% tensor parallelism: one matrix in four slabs
\foreach \i/\c in {0/mGa,1/mGb,2/mGc,3/mGd} {
  \pgfmathsetmacro{\sx}{4.05+0.25+0.03+\i*0.78}
  \fill[\c,rounded corners=1.2pt] (\sx,\py-1.22) rectangle ++(0.62,-0.62);
  \foreach \k in {1,2,3} {
    \draw[white,line width=0.35pt] (\sx+\k*0.155,\py-1.22) -- ++(0,-0.62);
    \draw[white,line width=0.35pt] (\sx,\py-1.22-\k*0.155) -- ++(0.62,0);
  }
}
% expert parallelism: tokens above, two experts per GPU below
\foreach \k/\c in {0/mGc,1/mGa,2/mGd,3/mGb,4/mGa,5/mGc,6/mGb,7/mGd,8/mGa,9/mGb,10/mGd,11/mGc} {
  \fill[\c] (8.1+0.25+0.11+\k*0.2545,\py-1.27) circle[radius=0.052];
}
\foreach \i/\c in {0/mGa,1/mGb,2/mGc,3/mGd} {
  \pgfmathsetmacro{\sx}{8.1+0.25+\i*0.78}
  \draw[\c,line width=0.7pt,rounded corners=2pt,fill=white] (\sx+0.012,\py-1.4) rectangle ++(0.656,-0.44);
  \fill[\c,rounded corners=1pt] (\sx+0.10,\py-1.5) rectangle ++(0.22,-0.24);
  \fill[\c,rounded corners=1pt] (\sx+0.36,\py-1.5) rectangle ++(0.22,-0.24);
}
% context parallelism: one sequence in four segments
\foreach \i/\c in {0/mGa,1/mGb,2/mGc,3/mGd} {
  \pgfmathsetmacro{\sx}{12.15+0.25+\i*0.78}
  \fill[\c,rounded corners=1.2pt] (\sx,\py-1.32) rectangle ++(0.68,-0.42);
  \foreach \k in {1,...,9} {\draw[white,line width=0.3pt] (\sx+\k*0.068,\py-1.32) -- ++(0,-0.42);}
}
\end{tikzpicture}


==> figures/fig_mechanisms.tex <==
% Figure: (a) context compaction, (b) synchronous versus asynchronous steps. Natural width 16 cm.
\begin{tikzpicture}[x=1cm,y=1cm]
% ================= (a) =================
\node[fhead] (ta) at (0,0) {(a) Context compaction};
\node[fnote,anchor=base west] at ([xshift=5pt]ta.base east) {one rollout, two segments};
\node[fnote,anchor=east] at (1.3,-0.98) {Segment 1};
\node[fctx,minimum width=1.15cm] (s1a) at (1.42,-0.98) {prompt};
\node[fact,minimum width=0.6cm] (s1b) at ([xshift=0.06cm]s1a.east) {$a_1$};
\node[fctx,minimum width=0.7cm] (s1c) at ([xshift=0.06cm]s1b.east) {tool};
\node[fact,minimum width=0.6cm] (s1d) at ([xshift=0.06cm]s1c.east) {$a_2$};
\node[fctx,minimum width=0.7cm] (s1e) at ([xshift=0.06cm]s1d.east) {tool};
\node[fact,minimum width=0.6cm] (s1f) at ([xshift=0.06cm]s1e.east) {$a_3$};
\draw[fflow] (2.0,-1.31) -- (2.0,-1.83);
\node[fnote,anchor=west,align=left] at (2.14,-1.57) {agent replaces its history\\with a summary};
\node[fnote,anchor=east] at (1.3,-2.16) {Segment 2};
\node[fctx,minimum width=1.15cm] (s2a) at (1.42,-2.16) {summary};
\node[fact,minimum width=0.6cm] (s2b) at ([xshift=0.06cm]s2a.east) {$a_4$};
\node[fctx,minimum width=0.7cm] (s2c) at ([xshift=0.06cm]s2b.east) {tool};
\node[fact,minimum width=0.6cm] (s2d) at ([xshift=0.06cm]s2c.east) {$a_5$};
\draw[draw=mArrow,line width=0.75pt,line cap=round,rounded corners=2pt] (6.2,-0.72) -- (6.33,-0.72) -- (6.33,-2.42) -- (6.2,-2.42);
\node[fnote,anchor=west,align=left] at (6.44,-1.57) {one rollout,\\one reward};
\node[fact,minimum width=0.42cm,minimum height=0.22cm] (la) at (1.42,-2.93) {};
\node[fnote,anchor=west] (lat) at ([xshift=3pt]la.east) {generated tokens (trained)};
\node[fctx,minimum width=0.42cm,minimum height=0.22cm] (lc) at ([xshift=10pt]lat.east) {};
\node[fnote,anchor=west] at ([xshift=3pt]lc.east) {context};
% ================= (b) =================
\node[fhead] (tb) at (8.0,0) {(b) Synchronous versus asynchronous steps};
% tracks from x = 9.75 to 15.95; busy is green, idle is the empty track
\foreach \y in {-0.98,-1.38,-2.16,-2.56} {\fill[mMist,rounded corners=1.6pt] (9.75,\y-0.15) rectangle (15.95,\y+0.15);}
\node[fnote,anchor=west,font=\figsize{6.4}{7.4}\bfseries,text=mInk] at (8.0,-0.6) {Synchronous};
\node[fnote,anchor=west,font=\figsize{6.4}{7.4}\bfseries,text=mInk] at (8.0,-1.78) {Asynchronous};
\foreach \y/\t in {-0.98/Rollout GPUs,-1.38/Training GPUs,-2.16/Rollout GPUs,-2.56/Training GPUs} {
  \node[ftiny,anchor=west,text=mInkB] at (8.0,\y) {\t};}
% synchronous: the two pools alternate
\foreach \a/\b in {9.75/11.3,12.4/13.95,15.05/15.95} {\fill[mGreen,rounded corners=1.6pt] (\a,-1.13) rectangle (\b-0.04,-0.83);}
\foreach \a/\b in {11.3/12.4,13.95/15.05} {\fill[mGreen,rounded corners=1.6pt] (\a,-1.53) rectangle (\b-0.04,-1.23);}
\node[ftiny] at (11.85,-0.98) {idle}; \node[ftiny] at (14.5,-0.98) {idle};
\node[ftiny] at (10.52,-1.38) {idle}; \node[ftiny] at (13.17,-1.38) {idle}; \node[ftiny] at (15.5,-1.38) {idle};
% asynchronous: both pools stay busy; white ticks mark weight refits
\fill[mGreen,rounded corners=1.6pt] (9.75,-2.31) rectangle (15.95,-2.01);
\foreach \a in {9.75,10.79,11.83,12.87,13.91,14.95} {\fill[mGreen,rounded corners=1.6pt] (\a,-2.71) rectangle (\a+1.0,-2.41);}
\foreach \a in {10.77,11.81,12.85,13.89,14.93} {\draw[white,line width=0.8pt] (\a,-2.31) -- (\a,-2.01);}
\draw[fflow] (12.85,-3.02) -- (12.85,-2.76);
\node[fnote,anchor=west] at (12.96,-2.93) {update, then weight refit};
\fill[mGreen,rounded corners=1.2pt] (8.0,-3.04) rectangle ++(0.42,0.22);
\node[fnote,anchor=west] at (8.5,-2.93) {busy};
\fill[mMist,rounded corners=1.2pt] (9.2,-3.04) rectangle ++(0.42,0.22);
\node[fnote,anchor=west] at (9.7,-2.93) {idle};
\end{tikzpicture}


==> figures/fig_native.tex <==
% Figure: bridged (Megatron) versus native (Molt) model support. Natural width 16 cm.
\begin{tikzpicture}[x=1cm,y=1cm]
% ---- bridged row: six steps, three of them written for every model family
\node[fhead] at (0,0) {Bridged (Megatron: verl, slime)};
\node[fnote,anchor=north east] (key) at (16,-0.02) {code written for each model family};
\node[draw=mAmber,line width=0.7pt,fill=mAmberTint,rounded corners=1.5pt,minimum width=0.42cm,minimum height=0.24cm,
      inner sep=0pt,anchor=east] at ([xshift=-4pt]key.west) {};
\foreach \x/\w/\sty/\txt/\nm in {
  0/2.2/fstep/{Hugging Face\\checkpoint}/b0,
  2.62/2.35/fstepper/{Translate the\\configuration}/b1,
  5.39/2.6/fstepper/{Convert weights to\\Megatron's layout}/b2,
  8.41/2.35/fstep/{Megatron model\\(its own layers)}/b3,
  11.18/2.5/fstepper/{Convert back at\\every weight refit}/b4,
  14.1/1.9/fstep/{Rollout\\engine}/b5} {
  \node[\sty,anchor=north west,minimum width=\w cm] (\nm) at (\x,-0.42) {\txt};
}
\foreach \a/\b in {b0/b1,b1/b2,b2/b3,b3/b4,b4/b5} {\draw[fflow] ([xshift=2.5pt]\a.east) -- ([xshift=-2.5pt]\b.west);}
% ---- native row: the model's own module, loaded directly
\node[fhead] at (0,-1.66) {Native (Molt)};
\node[fstep,anchor=north west,minimum width=2.2cm] (n0) at (0,-2.08) {Hugging Face\\checkpoint};
\node[fstepnat,anchor=north west,minimum width=10.0cm] (n1) at (3.1,-2.08)
  {{\bfseries Ordinary PyTorch module in the Hugging Face layout}\\{\figsize{6.2}{7.4}\color{mGreenInk}FSDP2 and tensor, expert, and context parallelism applied from outside}};
\node[fstep,anchor=north west,minimum width=1.9cm] (n2) at (14.1,-2.08) {Rollout\\engine};
\draw[fflow] ([xshift=2.5pt]n0.east) -- node[above=1.5pt,fnote]{direct} ([xshift=-2.5pt]n1.west);
\draw[fflow] ([xshift=2.5pt]n1.east) -- node[above=1.5pt,fnote]{direct} ([xshift=-2.5pt]n2.west);
\end{tikzpicture}


==> figures/fig_results.tex <==
% Figure: results at a glance, four small bar panels. Natural width 16 cm.
% \figbar{x0}{y}{length}{color}{name}{value}
\newcommand{\figbar}[6]{%
  \fill[#4,rounded corners=1.3pt] (#1,#2-0.085) rectangle ++(#3,0.17);
  \node[fnote,anchor=east] at (#1-0.09,#2) {#5};
  \node[fnote,anchor=west,text=mInk] at (#1+#3+0.07,#2) {#6};}
% \fignote{x}{bold part}{rest}: the two-line takeaway under the bars of a panel
\newcommand{\fignote}[3]{\node[fnote,anchor=north west,align=left] at (#1+0.25,-1.5) {{\bfseries\color{mInk}#2}#3};}
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x/\title/\unit in {
  0/{(a) Framework RL code}/{Python lines},
  4.05/{(b) Computer-use agent}/{OSWorld pass@1 (\%)},
  8.1/{(c) Async vs.\ sync}/{hours for 12K updates},
  12.15/{(d) Pipeline throughput}/{generated tokens/s/GPU}} {
  \fill[fcard] (\x,0) rectangle ++(3.85,-2.14);
  \node[fhead] at (\x+0.25,-0.24) {\title};
  \node[ftiny,anchor=north west] at (\x+0.25,-0.6) {\unit};
}
% (a) code size, 62K -> 1.6 cm
\figbar{1.55}{-1.02}{0.237}{mGreen}{Molt}{9.2K}
\figbar{1.55}{-1.29}{0.186}{mArrow}{OpenRLHF}{7.2K}
\figbar{1.55}{-1.56}{0.645}{mArrow}{slime}{25K}
\figbar{1.55}{-1.83}{1.6}{mArrow}{verl}{62K}
% (b) OSWorld, 60 -> 1.6 cm
\figbar{5.3}{-1.02}{1.498}{mGreen}{After RL}{56.16}
\figbar{5.3}{-1.29}{1.359}{mArrow}{Base}{50.97}
\fignote{4.05}{+5.19 points}{\\after 428 updates}
% (c) hours, 164.77 -> 1.6 cm
\figbar{9.2}{-1.02}{0.666}{mGreen}{Async}{68.6}
\figbar{9.2}{-1.29}{1.6}{mArrow}{Sync}{164.8}
\fignote{8.1}{2.40$\times$ faster,}{\\comparable accuracy}
% (d) throughput, 502 -> 1.6 cm
\figbar{13.1}{-1.02}{1.469}{mGreen}{Molt}{461}
\figbar{13.1}{-1.29}{1.6}{mArrow}{slime}{502}
\fignote{12.15}{92\%}{ of a\\Megatron-based stack}
\end{tikzpicture}


==> figures/fig_scale.tex <==
% Figure: the 753B GLM-5.2 run, 28 policy updates on 256 trainer GPUs.
% Data: assets/glm52_753b_steps.csv (columns pass1 and vllm_kl).
% Gray dots are the single updates; the green line is their moving average over 5 updates
% (centered, so it runs from the third update to the third from last). Top: reward, the pass rate of the update's training
% episodes, linear axis from 0 to 1. Bottom: the rollout--trainer log-probability gap,
% logarithmic axis from 1e-4 to 1e-2. Generated by figures/gen_scale.py; \scalew is the plot width in cm.
\providecommand{\scalew}{2.8}
\begin{tikzpicture}[x=1cm,y=1cm]
\node[fhead,anchor=south west] at (-0.45,3.2200) {(b) GLM-5.2, 753B};
\node[ftiny,anchor=south west,text=mInkB] at (-0.45,2.9200) {reward (pass rate)};
% reward
\foreach \v/\y in {0/1.4000,0.5/1.9500,1/2.5000} {
  \draw[mLine,line width=0.4pt] (0,\y) -- (\scalew,\y);
  \node[ftiny,anchor=east,text=mInkB] at (-0.1,\y) {\v};
}
\fill[mArrow] ({0.03000*\scalew},2.3284) circle[radius=0.03];
\fill[mArrow] ({0.06481*\scalew},2.1216) circle[radius=0.03];
\fill[mArrow] ({0.09963*\scalew},1.8818) circle[radius=0.03];
\fill[mArrow] ({0.13444*\scalew},1.9159) circle[radius=0.03];
\fill[mArrow] ({0.16926*\scalew},2.1216) circle[radius=0.03];
\fill[mArrow] ({0.20407*\scalew},1.9841) circle[radius=0.03];
\fill[mArrow] ({0.23889*\scalew},1.9841) circle[radius=0.03];
\fill[mArrow] ({0.27370*\scalew},1.9159) circle[radius=0.03];
\fill[mArrow] ({0.30852*\scalew},1.9159) circle[radius=0.03];
\fill[mArrow] ({0.34333*\scalew},1.8125) circle[radius=0.03];
\fill[mArrow] ({0.37815*\scalew},2.0875) circle[radius=0.03];
\fill[mArrow] ({0.41296*\scalew},1.9500) circle[radius=0.03];
\fill[mArrow] ({0.44778*\scalew},2.0182) circle[radius=0.03];
\fill[mArrow] ({0.48259*\scalew},2.2932) circle[radius=0.03];
\fill[mArrow] ({0.51741*\scalew},1.8125) circle[radius=0.03];
\fill[mArrow] ({0.55222*\scalew},2.2250) circle[radius=0.03];
\fill[mArrow] ({0.58704*\scalew},2.1216) circle[radius=0.03];
\fill[mArrow] ({0.62185*\scalew},1.7784) circle[radius=0.03];
\fill[mArrow] ({0.65667*\scalew},1.9159) circle[radius=0.03];
\fill[mArrow] ({0.69148*\scalew},2.0182) circle[radius=0.03];
\fill[mArrow] ({0.72630*\scalew},1.9500) circle[radius=0.03];
\fill[mArrow] ({0.76111*\scalew},2.0182) circle[radius=0.03];
\fill[mArrow] ({0.79593*\scalew},2.0182) circle[radius=0.03];
\fill[mArrow] ({0.83074*\scalew},1.9841) circle[radius=0.03];
\fill[mArrow] ({0.86556*\scalew},1.9500) circle[radius=0.03];
\fill[mArrow] ({0.90037*\scalew},2.1216) circle[radius=0.03];
\fill[mArrow] ({0.93519*\scalew},2.1216) circle[radius=0.03];
\fill[mArrow] ({0.97000*\scalew},2.0534) circle[radius=0.03];
\draw[mGreen,line width=1.2pt,line join=round,line cap=round] ({0.09963*\scalew},2.0739) -- ({0.13444*\scalew},2.0050) -- ({0.16926*\scalew},1.9775) -- ({0.20407*\scalew},1.9843) -- ({0.23889*\scalew},1.9843) -- ({0.27370*\scalew},1.9225) -- ({0.30852*\scalew},1.9432) -- ({0.34333*\scalew},1.9364) -- ({0.37815*\scalew},1.9568) -- ({0.41296*\scalew},2.0323) -- ({0.44778*\scalew},2.0323) -- ({0.48259*\scalew},2.0598) -- ({0.51741*\scalew},2.0941) -- ({0.55222*\scalew},2.0461) -- ({0.58704*\scalew},1.9707) -- ({0.62185*\scalew},2.0118) -- ({0.65667*\scalew},1.9568) -- ({0.69148*\scalew},1.9361) -- ({0.72630*\scalew},1.9841) -- ({0.76111*\scalew},1.9977) -- ({0.79593*\scalew},1.9841) -- ({0.83074*\scalew},2.0184) -- ({0.86556*\scalew},2.0391) -- ({0.90037*\scalew},2.0461);
% rollout--trainer gap
\foreach \v/\y in {4/0,3/0.5500,2/1.1000} {
  \draw[mLine,line width=0.4pt] (0,\y) -- (\scalew,\y);
  \node[ftiny,anchor=east,text=mInkB] at (-0.1,\y) {10\textsuperscript{\textminus\v}};
}
\node[ftiny,anchor=north west,text=mInkB] at (0.04,1.0400) {rollout--trainer gap};
\fill[mArrow] ({0.03000*\scalew},0.3125) circle[radius=0.03];
\fill[mArrow] ({0.06481*\scalew},0.2702) circle[radius=0.03];
\fill[mArrow] ({0.09963*\scalew},0.2852) circle[radius=0.03];
\fill[mArrow] ({0.13444*\scalew},0.2543) circle[radius=0.03];
\fill[mArrow] ({0.16926*\scalew},0.4319) circle[radius=0.03];
\fill[mArrow] ({0.20407*\scalew},0.4028) circle[radius=0.03];
\fill[mArrow] ({0.23889*\scalew},0.3311) circle[radius=0.03];
\fill[mArrow] ({0.27370*\scalew},0.3938) circle[radius=0.03];
\fill[mArrow] ({0.30852*\scalew},0.3593) circle[radius=0.03];
\fill[mArrow] ({0.34333*\scalew},0.4876) circle[radius=0.03];
\fill[mArrow] ({0.37815*\scalew},0.4319) circle[radius=0.03];
\fill[mArrow] ({0.41296*\scalew},0.3697) circle[radius=0.03];
\fill[mArrow] ({0.44778*\scalew},0.4907) circle[radius=0.03];
\fill[mArrow] ({0.48259*\scalew},0.3311) circle[radius=0.03];
\fill[mArrow] ({0.51741*\scalew},0.5377) circle[radius=0.03];
\fill[mArrow] ({0.55222*\scalew},0.4967) circle[radius=0.03];
\fill[mArrow] ({0.58704*\scalew},0.5935) circle[radius=0.03];
\fill[mArrow] ({0.62185*\scalew},0.4813) circle[radius=0.03];
\fill[mArrow] ({0.65667*\scalew},0.3892) circle[radius=0.03];
\fill[mArrow] ({0.69148*\scalew},0.4396) circle[radius=0.03];
\fill[mArrow] ({0.72630*\scalew},0.5352) circle[radius=0.03];
\fill[mArrow] ({0.76111*\scalew},0.4813) circle[radius=0.03];
\fill[mArrow] ({0.79593*\scalew},0.5728) circle[radius=0.03];
\fill[mArrow] ({0.83074*\scalew},0.4579) circle[radius=0.03];
\fill[mArrow] ({0.86556*\scalew},0.4876) circle[radius=0.03];
\fill[mArrow] ({0.90037*\scalew},0.5728) circle[radius=0.03];
\fill[mArrow] ({0.93519*\scalew},0.5112) circle[radius=0.03];
\fill[mArrow] ({0.97000*\scalew},0.4876) circle[radius=0.03];
\draw[mGreen,line width=1.2pt,line join=round,line cap=round] ({0.09963*\scalew},0.3201) -- ({0.13444*\scalew},0.3405) -- ({0.16926*\scalew},0.3506) -- ({0.20407*\scalew},0.3707) -- ({0.23889*\scalew},0.3863) -- ({0.27370*\scalew},0.4010) -- ({0.30852*\scalew},0.4072) -- ({0.34333*\scalew},0.4132) -- ({0.37815*\scalew},0.4343) -- ({0.41296*\scalew},0.4304) -- ({0.44778*\scalew},0.4441) -- ({0.48259*\scalew},0.4579) -- ({0.51741*\scalew},0.5043) -- ({0.55222*\scalew},0.5026) -- ({0.58704*\scalew},0.5089) -- ({0.62185*\scalew},0.4900) -- ({0.65667*\scalew},0.4985) -- ({0.69148*\scalew},0.4702) -- ({0.72630*\scalew},0.4925) -- ({0.76111*\scalew},0.5026) -- ({0.79593*\scalew},0.5106) -- ({0.83074*\scalew},0.5195) -- ({0.86556*\scalew},0.5248) -- ({0.90037*\scalew},0.5066);
\foreach \u/\f in {1/0.03000,7/0.23889,14/0.48259,21/0.72630,28/0.97000} {
  \node[ftiny,anchor=north,text=mInkB] at ({\f*\scalew},-0.1) {\u};
}
\node[ftiny,anchor=north,text=mInkB] at ({0.5*\scalew},-0.42) {policy updates};
\end{tikzpicture}


==> figures/fig_storage.tex <==
% Figure: distributed rollout experience storage. Natural width 16 cm.
% Heavy fields stay in the object store of the node that produced them; the queue carries references.
% Experiences are colored by the trainer process that will load them.
\begin{tikzpicture}[x=1cm,y=1cm]
% ---- rollout workers
\fill[fcard] (0,0) rectangle ++(3.2,-3.7);
\node[frole] at (0.25,-0.25) {\figrole{ROLLOUT}};
\node[fhead] at (0.25,-0.5) {Rollout workers};
\node[fdesc,text width=2.7cm] at (0.25,-0.88) {turn each finished trajectory segment into an experience};
\foreach \y/\t in {-2.2/Worker 1,-2.6/Worker 2,-3.4/Worker K} {
  \node[fchip,anchor=west,minimum width=1.7cm] at (0.25,\y) {\t};}
\foreach \y in {-2.91,-3.0,-3.09} {\fill[mArrow] (1.1,\y) circle[radius=0.018];}
% ---- object store on the producing node
\fill[fcard] (4.5,0) rectangle ++(7.0,-2.25);
\node[frole] at (4.75,-0.25) {\figrole{RAY OBJECT STORE, ON THE PRODUCING NODE}};
\node[fhead] at (4.75,-0.5) {Experience objects: the heavy fields stay here};
\foreach \k/\c in {0/mGa,1/mGb,2/mGc,3/mGd,4/mGb,5/mGa,6/mGd,7/mGc,8/mGa,9/mGc,10/mGb,11/mGd} {
  \fill[\c,rounded corners=1.6pt] (4.75+\k*0.545,-1.08) rectangle ++(0.44,-0.44);
}
\node[ftiny,anchor=north west,text=mInkB] at (4.75,-1.68) {heavy fields: token sequences, log-probabilities, images};
% ---- rollout queue
\fill[fcard] (4.5,-2.5) rectangle ++(7.0,-1.2);
\node[frole] at (4.75,-2.75) {\figrole{ROLLOUT QUEUE}};
\node[fhead] at (4.75,-2.98) {Carries only references};
\foreach \k/\c in {0/mGa,1/mGb,2/mGc,3/mGd,4/mGb,5/mGa,6/mGd,7/mGc,8/mGa,9/mGc,10/mGb,11/mGd} {
  \draw[\c,line width=0.6pt,fill=white,rounded corners=1.2pt] (8.13+\k*0.27,-2.95) rectangle ++(0.19,-0.19);
}
% ---- trainer processes
\fill[fcard] (12.8,0) rectangle ++(3.2,-3.7);
\node[frole] at (13.05,-0.25) {\figrole{TRAINING}};
\node[fhead] at (13.05,-0.5) {Trainer processes};
\node[fdesc,text width=2.7cm] at (13.05,-0.88) {each retrieves only the experiences assigned to it};
\foreach \y/\t/\c in {-2.2/Process 0/mGa,-2.6/Process 1/mGb,-3.0/Process 2/mGc,-3.4/Process 3/mGd} {
  \node[fchip,anchor=west,minimum width=1.7cm,align=left,text width=1.3cm] (pc) at (13.05,\y) {\hspace*{2.6mm}\t};
  \fill[\c] ([xshift=6.4pt]pc.west) circle[radius=0.055];
}
% ---- the two paths
\draw[fflow,draw=mGreen,line width=1.1pt,-{Straight Barb[length=1.8pt,width=4.6pt,line width=1.1pt]}] (3.3,-1.3) -- node[above=1.5pt,fmono,anchor=south]{offload()} (4.4,-1.3);
\draw[fflow,draw=mGreen,line width=1.1pt,-{Straight Barb[length=1.8pt,width=4.6pt,line width=1.1pt]}] (11.6,-1.3) -- node[above=1.5pt,fmono,anchor=south]{reload()} (12.7,-1.3);
\draw[fflow] (3.3,-3.1) -- node[above=1.5pt,fnote]{reference} (4.4,-3.1);
\draw[fflow] (11.6,-3.1) -- node[above=1.5pt,fnote]{reference} (12.7,-3.1);
\end{tikzpicture}

